Separable projection integrals for higher-order correlators of the cosmic microwave sky: Acceleration by factors exceeding 100

We present a case study describing efforts to optimise and modernise "Modal", the simulation and analysis pipeline used by the Planck satellite experiment for constraining general non-Gaussian models of the early universe via the bispectrum (or three-point correlator) of the cosmic microwave background radiation. We focus on one particular element of the code: the projection of bispectra from the end of inflation to the spherical shell at decoupling, which defines the CMB we observe today. This code involves a three-dimensional inner product between two functions, one of which requires an integral, on a non-rectangular domain containing a sparse grid. We show that by employing separable methods this calculation can be reduced to a one-dimensional summation plus two integrations, reducing the overall dimensionality from four to three. The introduction of separable functions also solves the issue of the non-rectangular sparse grid. This separable method can become unstable in certain cases and so the slower non-separable integral must be calculated instead. We present a discussion of the optimisation of both approaches. We show significant speed-ups of ~100x, arising from a combination of algorithmic improvements and architecture-aware optimisations targeted at improving thread and vectorisation behaviour. The resulting MPI/OpenMP hybrid code is capable of executing on clusters containing processors and/or coprocessors, with strong-scaling efficiency of 98.6% on up to 16 nodes. We find that a single coprocessor outperforms two processor sockets by a factor of 1.3x and that running the same code across a combination of both microarchitectures improves performance-per-node by a factor of 3.38x. By making bispectrum calculations competitive with those for the power spectrum (or two-point correlator) we are now able to consider joint analysis for cosmological science exploitation of new data.

==> plots/flattened.tex <==
\begin{tikzpicture}[scale=0.24, transform shape, font=\Huge]

% Draw a legend, leaving space for four colours in this space.
\begin{scope}
    \filldraw[fill=thread3,draw=black] (0,0) rectangle node[anchor=west,right=1.0cm] {Thread 3} ++ (1,1);
    \filldraw[fill=thread2,draw=black] (0,2) rectangle node[anchor=west,right=1.0cm] {Thread 2} ++ (1,1);
    \filldraw[fill=thread1,draw=black] (0,4) rectangle node[anchor=west,right=1.0cm] {Thread 1} ++ (1,1);
    \filldraw[fill=thread0,draw=black] (0,6) rectangle node[anchor=west,right=1.0cm] {Thread 0} ++ (1,1);
\end{scope}

% Draw the i/j grid.
\begin{scope}[yshift=12cm]
    \draw[draw=black,step=1cm] (0,0) grid (10,10);

    \filldraw[fill=thread0,draw=black] (2,2) rectangle (3,3);
    \filldraw[fill=thread0,draw=black] (3,2) rectangle (4,3);
    \filldraw[fill=thread0,draw=black] (4,2) rectangle (5,3);
    \filldraw[fill=thread0,draw=black] (5,2) rectangle (6,3);
    \filldraw[fill=thread0,draw=black] (6,2) rectangle (7,3);
    \filldraw[fill=thread0,draw=black] (7,2) rectangle (8,3);
    \filldraw[fill=thread0,draw=black] (8,2) rectangle (9,3);
    \filldraw[fill=thread1,draw=black] (9,2) rectangle (10,3);

    \filldraw[fill=thread1,draw=black] (3,3) rectangle (4,4);
    \filldraw[fill=thread1,draw=black] (4,3) rectangle (5,4);
    \filldraw[fill=thread1,draw=black] (5,3) rectangle (6,4);
    \filldraw[fill=thread1,draw=black] (6,3) rectangle (7,4);
    \filldraw[fill=thread1,draw=black] (7,3) rectangle (8,4);
    \filldraw[fill=thread1,draw=black] (8,3) rectangle (9,4);
    \filldraw[fill=thread1,draw=black] (9,3) rectangle (10,4);

    \filldraw[fill=thread1,draw=black] (4,4) -- ++(1,0) -- ++(-1,1) -- ++(0,-1);
    \filldraw[fill=thread2,draw=black] (4,5) -- ++(1,0) -- ++(0,-1) -- ++(-1,1);
    \filldraw[fill=thread2,draw=black] (5,4) rectangle (6,5);
    \filldraw[fill=thread2,draw=black] (6,4) rectangle (7,5);
    \filldraw[fill=thread2,draw=black] (7,4) rectangle (8,5);
    \filldraw[fill=thread2,draw=black] (8,4) rectangle (9,5);
    \filldraw[fill=thread2,draw=black] (9,4) rectangle (10,5);

    \filldraw[fill=thread2,draw=black] (5,5) rectangle (6,6);
    \filldraw[fill=thread2,draw=black] (6,5) -- ++(1,0) -- ++(-1,1) -- ++(0,-1);
    \filldraw[fill=thread3,draw=black] (6,6) -- ++(1,0) -- ++(0,-1) -- ++(-1,1);
    \filldraw[fill=thread3,draw=black] (7,5) rectangle (9,6);
    \filldraw[fill=thread3,draw=black] (8,5) rectangle (9,6);
    \filldraw[fill=thread3,draw=black] (9,5) rectangle (10,6);

    \filldraw[fill=thread3,draw=black] (6,6) rectangle (7,7);
    \filldraw[fill=thread3,draw=black] (7,6) rectangle (8,7);
    \filldraw[fill=thread3,draw=black] (8,6) rectangle (9,7);
    \filldraw[fill=thread3,draw=black] (9,6) rectangle (10,7);

    \filldraw[fill=thread3,draw=black] (7,7) rectangle (8,8);
    \filldraw[fill=thread3,draw=black] (8,7) rectangle (9,8);
    \filldraw[fill=thread3,draw=black] (9,7) rectangle (10,8);

    \filldraw[fill=thread3,draw=black] (8,8) rectangle (9,9);
    \filldraw[fill=thread3,draw=black] (9,8) rectangle (10,9);

    \filldraw[fill=thread3,draw=black] (9,9) rectangle (10,10);

    \foreach \x in {0,1,2,3,4,5,6,7,8,9}
        \draw[xshift=0.5cm] (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north,below=0.1cm] {$\x$};
    \foreach \y in {0,1,2,3,4,5,6,7,8,9}
        \draw[yshift=0.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {$\y$};

    \draw[->] (0,-2) -- (10,-2) node[anchor=north west] {$j$};
    \draw[->] (-2,0) -- (-2,10) node[anchor=south east] {$i$};
\end{scope}

% Draw some k axes.
\begin{scope}[xshift=17cm]
    \foreach \x in {0,1,2,3,4,5,6,7,8,9}
        \draw[xshift=0.5cm] (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north,below=0.1cm] {$\x$};
    \draw[->] (0,-2) -- (10,-2) node[anchor=north west] {$k$};
\end{scope}
\begin{scope}[xshift=32cm]
    \foreach \x in {0,1,2,3,4,5,6,7,8,9}
        \draw[xshift=0.5cm] (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north,below=0.1cm] {$\x$};
    \draw[->] (0,-2) -- (10,-2) node[anchor=north west] {$k$};
\end{scope}

% Draw the big grid, in five parts (2, 3, 4, 5, 6, 7, 8, 9)

\begin{scope}[xshift=17cm]
    \draw[draw=black,step=1cm] (0,0) grid (10,8); % 8 things
    \filldraw[fill=thread0,draw=black] (2,0) rectangle (3,1);
    \filldraw[fill=thread0,draw=black] (4,0) rectangle (5,1);
    \filldraw[fill=thread0,draw=black] (3,1) rectangle (4,2);
    \filldraw[fill=thread0,draw=black] (5,1) rectangle (6,2);
    \filldraw[fill=thread0,draw=black] (4,2) rectangle (5,3);
    \filldraw[fill=thread0,draw=black] (6,2) rectangle (7,3);
    \filldraw[fill=thread0,draw=black] (5,3) rectangle (6,4);
    \filldraw[fill=thread0,draw=black] (7,3) rectangle (8,4);
    \filldraw[fill=thread0,draw=black] (6,4) rectangle (7,5);
    \filldraw[fill=thread0,draw=black] (8,4) rectangle (9,5);
    \filldraw[fill=thread0,draw=black] (7,5) rectangle (8,6);
    \filldraw[fill=thread0,draw=black] (9,5) rectangle (10,6);
    \filldraw[fill=thread0,draw=black] (8,6) rectangle (9,7);
    \filldraw[fill=thread1,draw=black] (9,7) rectangle (10,8);
    \foreach \y in {2,3,4,5,6,7,8,9}
        \draw[yshift=-1.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(2,$\y$)};
\end{scope}

\begin{scope}[xshift=17cm,yshift=9cm]
    \draw[draw=black,step=1cm] (0,0) grid (10,7); % 7 things
    \filldraw[fill=thread1,draw=black] (4,0) rectangle (5,1);
    \filldraw[fill=thread1,draw=black] (6,0) rectangle (7,1);
    \filldraw[fill=thread1,draw=black] (5,1) rectangle (6,2);
    \filldraw[fill=thread1,draw=black] (7,1) rectangle (8,2);
    \filldraw[fill=thread1,draw=black] (6,2) rectangle (7,3);
    \filldraw[fill=thread1,draw=black] (8,2) rectangle (9,3);
    \filldraw[fill=thread1,draw=black] (7,3) rectangle (8,4);
    \filldraw[fill=thread1,draw=black] (9,3) rectangle (10,4);
    \filldraw[fill=thread1,draw=black] (8,4) rectangle (9,5);
    \filldraw[fill=thread1,draw=black] (9,5) rectangle (10,6);
    \foreach \y in {3,4,5,6,7,8,9}
        \draw[yshift=-2.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(3,$\y$)};
\end{scope}

\begin{scope}[xshift=17cm,yshift=17cm]
    \draw[draw=black,step=1cm] (0,0) grid (10, 6); % 6 things
    \filldraw[fill=thread1,draw=black] (4,0) rectangle ++ (1,1);
    \filldraw[fill=thread1,draw=black] (6,0) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (8,0) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (5,1) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (7,1) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (9,1) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (6,2) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (8,2) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (7,3) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (9,3) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (8,4) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (9,5) rectangle ++ (1,1);
    \foreach \y in {4,5,6,7,8,9}
        \draw[yshift=-3.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(4,$\y$)};
\end{scope}

\begin{scope}[xshift=32cm]
    \draw[draw=black,step=1cm] (0,0) grid (10, 5); % 5 things
    \filldraw[fill=thread2,draw=black] (6,0) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (8,0) rectangle ++ (1,1);
    \filldraw[fill=thread2,draw=black] (7,1) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (9,1) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (8,2) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (9,3) rectangle ++ (1,1);
    \foreach \y in {5,6,7,8,9}
        \draw[yshift=-4.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(5,$\y$)};
\end{scope}

\begin{scope}[xshift=32cm,yshift=6cm]
    \draw[draw=black,step=1cm] (0,0) grid (10, 4); % 4 things
    \filldraw[fill=thread3,draw=black] (6,0) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (8,0) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (7,1) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (9,1) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (8,2) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (9,3) rectangle ++ (1,1);
    \foreach \y in {6,7,8,9}
        \draw[yshift=-5.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(6,$\y$)};
\end{scope}

\begin{scope}[xshift=32cm,yshift=11cm]
    \draw[draw=black,step=1cm] (0,0) grid (10, 3); % 3 things
    \filldraw[fill=thread3,draw=black] (8,0) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (9,1) rectangle ++ (1,1);
    \foreach \y in {7,8,9}
        \draw[yshift=-6.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(7,$\y$)};
\end{scope}

\begin{scope}[xshift=32cm,yshift=15cm]
    \draw[draw=black,step=1cm] (0,0) grid (10, 2); % 2 things
    \filldraw[fill=thread3,draw=black] (8,0) rectangle ++ (1,1);
    \filldraw[fill=thread3,draw=black] (9,1) rectangle ++ (1,1);
    \foreach \y in {8,9}
        \draw[yshift=-7.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(8,$\y$)};
\end{scope}

\begin{scope}[xshift=32cm,yshift=18cm]
    \draw[draw=black,step=1cm] (0,0) grid (10, 1); % 2 things
    \foreach \y in {9}
        \draw[yshift=-8.5cm] (-1pt,\y cm) -- (1pt,\y cm) node[anchor=east,left=0.1cm] {(9,$\y$)};
\end{scope}

\end{tikzpicture}

